Possible Phases in Strong Interaction Vacuum

A study of the possible vacuum phases in a strongly interacting two flavor light quark system is presented. Four possible phases are found with some of their properties presented. The possible existence of localized U(1) EM symmetry breaking phases inside a nucleon and excited hadrons is investigated by showing the potential of solving three selected current ``puzzles'' in experimental obervations if such a possibility is taken into account. Base on these results, the potential of producing these phases in heavy ion collisions is speculated.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{$1$}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{$1.6$}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{$1.8$}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{$2$}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){$0.2$}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){$0.4$}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){$0.6$}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$0.8$}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\alpha_3$}}
\put(828,23){\makebox(0,0){$\alpha_0$}}
\put(475,495){\makebox(0,0){\shortstack{$\gamma$-phase \\ {\scriptsize} Chiral
Symmetric}}}
\put(950,254){\makebox(0,0){\shortstack{$\alpha$-phase \\ $\scriptsize
SU(2)_L\times SU(2)_R\to SU(2)_V$}}}
\put(378,182){\makebox(0,0){\shortstack{$0$-phase \\ \scriptsize Chiral
Symmetric}}}
\put(585,170){\makebox(0,0)[l]{$\displaystyle \pi\over \displaystyle 12$}}
\put(281,304){\makebox(0,0)[l]{$\displaystyle \pi\over \displaystyle 8$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\multiput(570.68,160.16)(-0.496,-1.053){42}{\rule{0.120pt}{2.370pt}}
\multiput(570.92,165.08)(-25.000,-48.081){2}{\rule{1.000pt}{1.185pt}}
\put(548,117){\vector(-1,-2){0}}
\multiput(263.44,301.68)(-0.533,-0.497){60}{\rule{1.338pt}{0.120pt}}
\multiput(266.22,301.92)(-34.222,-34.000){2}{\rule{0.669pt}{1.000pt}}
\put(232,270){\vector(-1,-1){0}}
\put(1387,874.42){\rule{0.241pt}{1.000pt}}
\multiput(1387.50,874.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1382,871.92){\rule{1.204pt}{1.000pt}}
\multiput(1384.50,873.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1378,867.92){\rule{0.964pt}{1.000pt}}
\multiput(1380.00,869.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1373,863.92){\rule{1.204pt}{1.000pt}}
\multiput(1375.50,865.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1369,860.42){\rule{0.964pt}{1.000pt}}
\multiput(1371.00,861.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1364,856.92){\rule{1.204pt}{1.000pt}}
\multiput(1366.50,858.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1360,852.92){\rule{0.964pt}{1.000pt}}
\multiput(1362.00,854.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1355,848.92){\rule{1.204pt}{1.000pt}}
\multiput(1357.50,850.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1351,844.92){\rule{0.964pt}{1.000pt}}
\multiput(1353.00,846.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1346,841.42){\rule{1.204pt}{1.000pt}}
\multiput(1348.50,842.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1342,837.92){\rule{0.964pt}{1.000pt}}
\multiput(1344.00,839.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1337,833.92){\rule{1.204pt}{1.000pt}}
\multiput(1339.50,835.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1333,829.92){\rule{0.964pt}{1.000pt}}
\multiput(1335.00,831.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1328,825.92){\rule{1.204pt}{1.000pt}}
\multiput(1330.50,827.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1324,822.42){\rule{0.964pt}{1.000pt}}
\multiput(1326.00,823.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1319,818.92){\rule{1.204pt}{1.000pt}}
\multiput(1321.50,820.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1315,814.92){\rule{0.964pt}{1.000pt}}
\multiput(1317.00,816.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1310,810.92){\rule{1.204pt}{1.000pt}}
\multiput(1312.50,812.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1306,807.42){\rule{0.964pt}{1.000pt}}
\multiput(1308.00,808.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1301,803.92){\rule{1.204pt}{1.000pt}}
\multiput(1303.50,805.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1297,799.92){\rule{0.964pt}{1.000pt}}
\multiput(1299.00,801.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1292,795.92){\rule{1.204pt}{1.000pt}}
\multiput(1294.50,797.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1288,792.42){\rule{0.964pt}{1.000pt}}
\multiput(1290.00,793.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1283,788.92){\rule{1.204pt}{1.000pt}}
\multiput(1285.50,790.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1279,784.92){\rule{0.964pt}{1.000pt}}
\multiput(1281.00,786.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1274,780.92){\rule{1.204pt}{1.000pt}}
\multiput(1276.50,782.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1270,777.42){\rule{0.964pt}{1.000pt}}
\multiput(1272.00,778.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1265,773.92){\rule{1.204pt}{1.000pt}}
\multiput(1267.50,775.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1261,769.92){\rule{0.964pt}{1.000pt}}
\multiput(1263.00,771.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1256,766.42){\rule{1.204pt}{1.000pt}}
\multiput(1258.50,767.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1252,762.92){\rule{0.964pt}{1.000pt}}
\multiput(1254.00,764.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1247,758.92){\rule{1.204pt}{1.000pt}}
\multiput(1249.50,760.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1243,755.42){\rule{0.964pt}{1.000pt}}
\multiput(1245.00,756.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1239,751.92){\rule{0.964pt}{1.000pt}}
\multiput(1241.00,753.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1234,747.92){\rule{1.204pt}{1.000pt}}
\multiput(1236.50,749.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1230,744.42){\rule{0.964pt}{1.000pt}}
\multiput(1232.00,745.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1225,740.92){\rule{1.204pt}{1.000pt}}
\multiput(1227.50,742.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1221,736.92){\rule{0.964pt}{1.000pt}}
\multiput(1223.00,738.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1216,733.42){\rule{1.204pt}{1.000pt}}
\multiput(1218.50,734.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1212,729.92){\rule{0.964pt}{1.000pt}}
\multiput(1214.00,731.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1207,725.92){\rule{1.204pt}{1.000pt}}
\multiput(1209.50,727.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1203,722.42){\rule{0.964pt}{1.000pt}}
\multiput(1205.00,723.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1198,718.92){\rule{1.204pt}{1.000pt}}
\multiput(1200.50,720.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1194,715.42){\rule{0.964pt}{1.000pt}}
\multiput(1196.00,716.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1189,711.92){\rule{1.204pt}{1.000pt}}
\multiput(1191.50,713.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1185,707.92){\rule{0.964pt}{1.000pt}}
\multiput(1187.00,709.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1180,704.42){\rule{1.204pt}{1.000pt}}
\multiput(1182.50,705.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1176,700.92){\rule{0.964pt}{1.000pt}}
\multiput(1178.00,702.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1171,697.42){\rule{1.204pt}{1.000pt}}
\multiput(1173.50,698.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1167,693.92){\rule{0.964pt}{1.000pt}}
\multiput(1169.00,695.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1162,690.42){\rule{1.204pt}{1.000pt}}
\multiput(1164.50,691.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1158,686.92){\rule{0.964pt}{1.000pt}}
\multiput(1160.00,688.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1153,682.92){\rule{1.204pt}{1.000pt}}
\multiput(1155.50,684.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1149,679.42){\rule{0.964pt}{1.000pt}}
\multiput(1151.00,680.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1144,675.92){\rule{1.204pt}{1.000pt}}
\multiput(1146.50,677.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1140,672.42){\rule{0.964pt}{1.000pt}}
\multiput(1142.00,673.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1135,668.92){\rule{1.204pt}{1.000pt}}
\multiput(1137.50,670.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1131,665.42){\rule{0.964pt}{1.000pt}}
\multiput(1133.00,666.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1126,661.92){\rule{1.204pt}{1.000pt}}
\multiput(1128.50,663.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1122,658.42){\rule{0.964pt}{1.000pt}}
\multiput(1124.00,659.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1117,654.92){\rule{1.204pt}{1.000pt}}
\multiput(1119.50,656.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1113,651.42){\rule{0.964pt}{1.000pt}}
\multiput(1115.00,652.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1108,647.92){\rule{1.204pt}{1.000pt}}
\multiput(1110.50,649.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1104,644.42){\rule{0.964pt}{1.000pt}}
\multiput(1106.00,645.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1099,640.92){\rule{1.204pt}{1.000pt}}
\multiput(1101.50,642.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1095,637.42){\rule{0.964pt}{1.000pt}}
\multiput(1097.00,638.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1090,633.92){\rule{1.204pt}{1.000pt}}
\multiput(1092.50,635.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1086,630.42){\rule{0.964pt}{1.000pt}}
\multiput(1088.00,631.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1081,627.42){\rule{1.204pt}{1.000pt}}
\multiput(1083.50,628.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1077,623.92){\rule{0.964pt}{1.000pt}}
\multiput(1079.00,625.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1072,620.42){\rule{1.204pt}{1.000pt}}
\multiput(1074.50,621.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1068,616.92){\rule{0.964pt}{1.000pt}}
\multiput(1070.00,618.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1063,613.42){\rule{1.204pt}{1.000pt}}
\multiput(1065.50,614.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1059,609.92){\rule{0.964pt}{1.000pt}}
\multiput(1061.00,611.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1054,606.42){\rule{1.204pt}{1.000pt}}
\multiput(1056.50,607.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1050,603.42){\rule{0.964pt}{1.000pt}}
\multiput(1052.00,604.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1046,599.92){\rule{0.964pt}{1.000pt}}
\multiput(1048.00,601.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1041,596.42){\rule{1.204pt}{1.000pt}}
\multiput(1043.50,597.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1037,592.92){\rule{0.964pt}{1.000pt}}
\multiput(1039.00,594.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1032,589.42){\rule{1.204pt}{1.000pt}}
\multiput(1034.50,590.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1028,586.42){\rule{0.964pt}{1.000pt}}
\multiput(1030.00,587.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1023,582.92){\rule{1.204pt}{1.000pt}}
\multiput(1025.50,584.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1019,579.42){\rule{0.964pt}{1.000pt}}
\multiput(1021.00,580.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1014,576.42){\rule{1.204pt}{1.000pt}}
\multiput(1016.50,577.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1010,572.92){\rule{0.964pt}{1.000pt}}
\multiput(1012.00,574.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1005,569.42){\rule{1.204pt}{1.000pt}}
\multiput(1007.50,570.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1001,566.42){\rule{0.964pt}{1.000pt}}
\multiput(1003.00,567.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(996,562.92){\rule{1.204pt}{1.000pt}}
\multiput(998.50,564.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(992,559.42){\rule{0.964pt}{1.000pt}}
\multiput(994.00,560.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(987,556.42){\rule{1.204pt}{1.000pt}}
\multiput(989.50,557.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(983,552.92){\rule{0.964pt}{1.000pt}}
\multiput(985.00,554.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(978,549.42){\rule{1.204pt}{1.000pt}}
\multiput(980.50,550.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(974,546.42){\rule{0.964pt}{1.000pt}}
\multiput(976.00,547.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(969,542.92){\rule{1.204pt}{1.000pt}}
\multiput(971.50,544.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(965,539.42){\rule{0.964pt}{1.000pt}}
\multiput(967.00,540.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(960,536.42){\rule{1.204pt}{1.000pt}}
\multiput(962.50,537.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(956,533.42){\rule{0.964pt}{1.000pt}}
\multiput(958.00,534.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(951,529.92){\rule{1.204pt}{1.000pt}}
\multiput(953.50,531.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(947,526.42){\rule{0.964pt}{1.000pt}}
\multiput(949.00,527.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(942,523.42){\rule{1.204pt}{1.000pt}}
\multiput(944.50,524.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(938,520.42){\rule{0.964pt}{1.000pt}}
\multiput(940.00,521.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(933,516.92){\rule{1.204pt}{1.000pt}}
\multiput(935.50,518.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(929,513.42){\rule{0.964pt}{1.000pt}}
\multiput(931.00,514.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(924,510.42){\rule{1.204pt}{1.000pt}}
\multiput(926.50,511.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(920,507.42){\rule{0.964pt}{1.000pt}}
\multiput(922.00,508.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(915,504.42){\rule{1.204pt}{1.000pt}}
\multiput(917.50,505.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(911,500.92){\rule{0.964pt}{1.000pt}}
\multiput(913.00,502.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(906,497.42){\rule{1.204pt}{1.000pt}}
\multiput(908.50,498.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(902,494.42){\rule{0.964pt}{1.000pt}}
\multiput(904.00,495.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(897,491.42){\rule{1.204pt}{1.000pt}}
\multiput(899.50,492.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(893,488.42){\rule{0.964pt}{1.000pt}}
\multiput(895.00,489.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(888,485.42){\rule{1.204pt}{1.000pt}}
\multiput(890.50,486.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(884,481.92){\rule{0.964pt}{1.000pt}}
\multiput(886.00,483.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(879,478.42){\rule{1.204pt}{1.000pt}}
\multiput(881.50,479.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(875,475.42){\rule{0.964pt}{1.000pt}}
\multiput(877.00,476.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(870,472.42){\rule{1.204pt}{1.000pt}}
\multiput(872.50,473.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(866,469.42){\rule{0.964pt}{1.000pt}}
\multiput(868.00,470.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(862,466.42){\rule{0.964pt}{1.000pt}}
\multiput(864.00,467.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(857,463.42){\rule{1.204pt}{1.000pt}}
\multiput(859.50,464.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(853,460.42){\rule{0.964pt}{1.000pt}}
\multiput(855.00,461.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(848,457.42){\rule{1.204pt}{1.000pt}}
\multiput(850.50,458.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(844,453.92){\rule{0.964pt}{1.000pt}}
\multiput(846.00,455.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(839,450.42){\rule{1.204pt}{1.000pt}}
\multiput(841.50,451.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(835,447.42){\rule{0.964pt}{1.000pt}}
\multiput(837.00,448.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(830,444.42){\rule{1.204pt}{1.000pt}}
\multiput(832.50,445.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(826,441.42){\rule{0.964pt}{1.000pt}}
\multiput(828.00,442.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(821,438.42){\rule{1.204pt}{1.000pt}}
\multiput(823.50,439.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(817,435.42){\rule{0.964pt}{1.000pt}}
\multiput(819.00,436.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(812,432.42){\rule{1.204pt}{1.000pt}}
\multiput(814.50,433.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(808,429.42){\rule{0.964pt}{1.000pt}}
\multiput(810.00,430.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(803,426.42){\rule{1.204pt}{1.000pt}}
\multiput(805.50,427.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(799,423.42){\rule{0.964pt}{1.000pt}}
\multiput(801.00,424.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(794,420.42){\rule{1.204pt}{1.000pt}}
\multiput(796.50,421.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(790,417.42){\rule{0.964pt}{1.000pt}}
\multiput(792.00,418.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(785,414.42){\rule{1.204pt}{1.000pt}}
\multiput(787.50,415.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(781,411.42){\rule{0.964pt}{1.000pt}}
\multiput(783.00,412.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(776,408.42){\rule{1.204pt}{1.000pt}}
\multiput(778.50,409.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(772,405.42){\rule{0.964pt}{1.000pt}}
\multiput(774.00,406.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(767,402.42){\rule{1.204pt}{1.000pt}}
\multiput(769.50,403.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(763,399.42){\rule{0.964pt}{1.000pt}}
\multiput(765.00,400.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(758,396.42){\rule{1.204pt}{1.000pt}}
\multiput(760.50,397.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(754,393.42){\rule{0.964pt}{1.000pt}}
\multiput(756.00,394.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(749,390.42){\rule{1.204pt}{1.000pt}}
\multiput(751.50,391.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(745,387.42){\rule{0.964pt}{1.000pt}}
\multiput(747.00,388.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(740,384.92){\rule{1.204pt}{1.000pt}}
\multiput(742.50,385.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(736,382.42){\rule{0.964pt}{1.000pt}}
\multiput(738.00,383.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(731,379.42){\rule{1.204pt}{1.000pt}}
\multiput(733.50,380.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(727,376.42){\rule{0.964pt}{1.000pt}}
\multiput(729.00,377.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(722,373.42){\rule{1.204pt}{1.000pt}}
\multiput(724.50,374.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(718,370.42){\rule{0.964pt}{1.000pt}}
\multiput(720.00,371.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(713,367.42){\rule{1.204pt}{1.000pt}}
\multiput(715.50,368.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(709,364.42){\rule{0.964pt}{1.000pt}}
\multiput(711.00,365.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(704,361.92){\rule{1.204pt}{1.000pt}}
\multiput(706.50,362.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(700,359.42){\rule{0.964pt}{1.000pt}}
\multiput(702.00,360.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(695,356.42){\rule{1.204pt}{1.000pt}}
\multiput(697.50,357.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(691,353.42){\rule{0.964pt}{1.000pt}}
\multiput(693.00,354.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(686,350.42){\rule{1.204pt}{1.000pt}}
\multiput(688.50,351.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(682,347.42){\rule{0.964pt}{1.000pt}}
\multiput(684.00,348.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(677,344.92){\rule{1.204pt}{1.000pt}}
\multiput(679.50,345.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(673,342.42){\rule{0.964pt}{1.000pt}}
\multiput(675.00,343.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(669,339.42){\rule{0.964pt}{1.000pt}}
\multiput(671.00,340.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(664,336.42){\rule{1.204pt}{1.000pt}}
\multiput(666.50,337.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(660,333.92){\rule{0.964pt}{1.000pt}}
\multiput(662.00,334.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(655,331.42){\rule{1.204pt}{1.000pt}}
\multiput(657.50,332.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(651,328.42){\rule{0.964pt}{1.000pt}}
\multiput(653.00,329.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(646,325.42){\rule{1.204pt}{1.000pt}}
\multiput(648.50,326.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(642,322.92){\rule{0.964pt}{1.000pt}}
\multiput(644.00,323.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(637,320.42){\rule{1.204pt}{1.000pt}}
\multiput(639.50,321.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(633,317.42){\rule{0.964pt}{1.000pt}}
\multiput(635.00,318.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(628,314.42){\rule{1.204pt}{1.000pt}}
\multiput(630.50,315.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(624,311.92){\rule{0.964pt}{1.000pt}}
\multiput(626.00,312.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(619,309.42){\rule{1.204pt}{1.000pt}}
\multiput(621.50,310.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(615,306.42){\rule{0.964pt}{1.000pt}}
\multiput(617.00,307.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(610,303.92){\rule{1.204pt}{1.000pt}}
\multiput(612.50,304.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(606,301.42){\rule{0.964pt}{1.000pt}}
\multiput(608.00,302.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,298.42){\rule{1.204pt}{1.000pt}}
\multiput(603.50,299.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(597,295.92){\rule{0.964pt}{1.000pt}}
\multiput(599.00,296.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(592,293.42){\rule{1.204pt}{1.000pt}}
\multiput(594.50,294.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(588,290.42){\rule{0.964pt}{1.000pt}}
\multiput(590.00,291.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(583,287.92){\rule{1.204pt}{1.000pt}}
\multiput(585.50,288.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(579,285.42){\rule{0.964pt}{1.000pt}}
\multiput(581.00,286.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,282.92){\rule{1.204pt}{1.000pt}}
\multiput(576.50,283.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(570,280.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,281.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(565,277.42){\rule{1.204pt}{1.000pt}}
\multiput(567.50,278.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(561,274.92){\rule{0.964pt}{1.000pt}}
\multiput(563.00,275.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(556,272.42){\rule{1.204pt}{1.000pt}}
\multiput(558.50,273.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(552,269.92){\rule{0.964pt}{1.000pt}}
\multiput(554.00,270.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(547,267.42){\rule{1.204pt}{1.000pt}}
\multiput(549.50,268.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(543,264.92){\rule{0.964pt}{1.000pt}}
\multiput(545.00,265.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(538,262.92){\rule{1.204pt}{1.000pt}}
\multiput(540.50,263.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(220.0,264.0){\rule[-0.500pt]{76.606pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{36.376pt}}
\put(220.0,113.0){\rule[-0.500pt]{76.606pt}{1.000pt}}
\put(538.0,113.0){\rule[-0.500pt]{1.000pt}{36.376pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,209){\makebox(0,0)[r]{0.2}}
\put(1416.0,209.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,304){\makebox(0,0)[r]{0.4}}
\put(1416.0,304.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,400){\makebox(0,0)[r]{0.6}}
\put(1416.0,400.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0.8}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,591){\makebox(0,0)[r]{1.0}}
\put(1416.0,591.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,686){\makebox(0,0)[r]{1.2}}
\put(1416.0,686.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,781.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,781){\makebox(0,0)[r]{1.4}}
\put(1416.0,781.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{1.6}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(292.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(292,68){\makebox(0,0){40}}
\put(292.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(435.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(435,68){\makebox(0,0){60}}
\put(435.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(578.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(578,68){\makebox(0,0){80}}
\put(578.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(721.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(721,68){\makebox(0,0){100}}
\put(721.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(864.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(864,68){\makebox(0,0){120}}
\put(864.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1007.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1007,68){\makebox(0,0){140}}
\put(1007.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1150.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1150,68){\makebox(0,0){160}}
\put(1150.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1293.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1293,68){\makebox(0,0){180}}
\put(1293.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){200}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\bar\rho_{\pi,\rho\pi}$}}
\put(828,23){\makebox(0,0){$s/m^2_\pi$}}
\put(578,686){\makebox(0,0)[l]{$\alpha_{\rho\pi\pi}=2.9$}}
\put(864,280){\makebox(0,0)[l]{$\alpha_{\rho\pi\pi}=1.0$}}
\put(721,447){\makebox(0,0)[l]{$\bar\rho_0$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(315,113){\usebox{\plotpoint}}
\multiput(316.83,113.00)(0.485,2.638){10}{\rule{0.117pt}{5.361pt}}
\multiput(312.92,113.00)(9.000,34.873){2}{\rule{1.000pt}{2.681pt}}
\multiput(325.83,159.00)(0.487,0.916){12}{\rule{0.117pt}{2.150pt}}
\multiput(321.92,159.00)(10.000,14.538){2}{\rule{1.000pt}{1.075pt}}
\multiput(335.83,178.00)(0.485,0.783){10}{\rule{0.117pt}{1.917pt}}
\multiput(331.92,178.00)(9.000,11.022){2}{\rule{1.000pt}{0.958pt}}
\multiput(344.83,193.00)(0.485,0.663){10}{\rule{0.117pt}{1.694pt}}
\multiput(340.92,193.00)(9.000,9.483){2}{\rule{1.000pt}{0.847pt}}
\multiput(353.83,206.00)(0.487,0.544){12}{\rule{0.117pt}{1.450pt}}
\multiput(349.92,206.00)(10.000,8.990){2}{\rule{1.000pt}{0.725pt}}
\multiput(363.83,218.00)(0.485,0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(359.92,218.00)(9.000,7.175){2}{\rule{1.000pt}{0.681pt}}
\multiput(372.83,228.00)(0.485,0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(368.92,228.00)(9.000,7.175){2}{\rule{1.000pt}{0.681pt}}
\multiput(380.00,239.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(380.00,235.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(389.00,247.83)(0.483,0.485){10}{\rule{1.361pt}{0.117pt}}
\multiput(389.00,243.92)(7.175,9.000){2}{\rule{0.681pt}{1.000pt}}
\multiput(399.00,256.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(399.00,252.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(408.00,263.83)(0.470,0.481){8}{\rule{1.375pt}{0.116pt}}
\multiput(408.00,259.92)(6.146,8.000){2}{\rule{0.688pt}{1.000pt}}
\multiput(417.00,271.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(417.00,267.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(427.00,277.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(427.00,273.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(436.00,284.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(436.00,280.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(445.00,290.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(445.00,286.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(454.00,296.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(454.00,292.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(464.00,302.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(464.00,298.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(473.00,308.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(473.00,304.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(482.00,313.86)(0.660,0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(482.00,309.92)(5.330,5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(492.00,318.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(492.00,314.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(501,321.92){\rule{2.168pt}{1.000pt}}
\multiput(501.00,319.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(510.00,327.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(510.00,323.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(519,330.92){\rule{2.409pt}{1.000pt}}
\multiput(519.00,328.92)(5.000,4.000){2}{\rule{1.204pt}{1.000pt}}
\multiput(529.00,336.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(529.00,332.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(538,339.92){\rule{2.168pt}{1.000pt}}
\multiput(538.00,337.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(547,343.92){\rule{2.409pt}{1.000pt}}
\multiput(547.00,341.92)(5.000,4.000){2}{\rule{1.204pt}{1.000pt}}
\put(557,347.42){\rule{2.168pt}{1.000pt}}
\multiput(557.00,345.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(566,350.92){\rule{2.168pt}{1.000pt}}
\multiput(566.00,348.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(575,354.92){\rule{2.168pt}{1.000pt}}
\multiput(575.00,352.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(584,358.42){\rule{2.409pt}{1.000pt}}
\multiput(584.00,356.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(594,361.42){\rule{2.168pt}{1.000pt}}
\multiput(594.00,359.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(603,364.92){\rule{2.168pt}{1.000pt}}
\multiput(603.00,362.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(612,368.42){\rule{2.409pt}{1.000pt}}
\multiput(612.00,366.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(622,371.42){\rule{2.168pt}{1.000pt}}
\multiput(622.00,369.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(631,374.42){\rule{2.168pt}{1.000pt}}
\multiput(631.00,372.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(640,377.42){\rule{2.409pt}{1.000pt}}
\multiput(640.00,375.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(650,380.42){\rule{2.168pt}{1.000pt}}
\multiput(650.00,378.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(659,382.92){\rule{2.168pt}{1.000pt}}
\multiput(659.00,381.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(668,385.42){\rule{2.168pt}{1.000pt}}
\multiput(668.00,383.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(677,388.42){\rule{2.409pt}{1.000pt}}
\multiput(677.00,386.92)(5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(687,390.92){\rule{2.168pt}{1.000pt}}
\multiput(687.00,389.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(696,393.42){\rule{2.168pt}{1.000pt}}
\multiput(696.00,391.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(705,395.92){\rule{2.409pt}{1.000pt}}
\multiput(705.00,394.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(715,397.92){\rule{2.168pt}{1.000pt}}
\multiput(715.00,396.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(724,400.42){\rule{2.168pt}{1.000pt}}
\multiput(724.00,398.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(733,402.92){\rule{2.168pt}{1.000pt}}
\multiput(733.00,401.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(742,404.92){\rule{2.409pt}{1.000pt}}
\multiput(742.00,403.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(752,406.92){\rule{2.168pt}{1.000pt}}
\multiput(752.00,405.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(761,408.92){\rule{2.168pt}{1.000pt}}
\multiput(761.00,407.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(770,410.92){\rule{2.409pt}{1.000pt}}
\multiput(770.00,409.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(780,412.92){\rule{2.168pt}{1.000pt}}
\multiput(780.00,411.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(789,414.92){\rule{2.168pt}{1.000pt}}
\multiput(789.00,413.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(798,416.92){\rule{2.168pt}{1.000pt}}
\multiput(798.00,415.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(807,418.92){\rule{2.409pt}{1.000pt}}
\multiput(807.00,417.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(817,420.92){\rule{2.168pt}{1.000pt}}
\multiput(817.00,419.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(826,422.92){\rule{2.168pt}{1.000pt}}
\multiput(826.00,421.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(835,424.42){\rule{2.409pt}{1.000pt}}
\multiput(835.00,423.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(845,425.92){\rule{2.168pt}{1.000pt}}
\multiput(845.00,424.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(854,427.92){\rule{2.168pt}{1.000pt}}
\multiput(854.00,426.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(863,429.42){\rule{2.168pt}{1.000pt}}
\multiput(863.00,428.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(872,430.92){\rule{2.409pt}{1.000pt}}
\multiput(872.00,429.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(882,432.42){\rule{2.168pt}{1.000pt}}
\multiput(882.00,431.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(891,433.92){\rule{2.168pt}{1.000pt}}
\multiput(891.00,432.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(900,435.92){\rule{2.409pt}{1.000pt}}
\multiput(900.00,434.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(910,437.42){\rule{2.168pt}{1.000pt}}
\multiput(910.00,436.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(919,438.42){\rule{2.168pt}{1.000pt}}
\multiput(919.00,437.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(928,439.92){\rule{2.409pt}{1.000pt}}
\multiput(928.00,438.92)(5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(938,441.42){\rule{2.168pt}{1.000pt}}
\multiput(938.00,440.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(947,442.92){\rule{2.168pt}{1.000pt}}
\multiput(947.00,441.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(956,444.42){\rule{2.168pt}{1.000pt}}
\multiput(956.00,443.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(965,445.42){\rule{2.409pt}{1.000pt}}
\multiput(965.00,444.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(975,446.92){\rule{2.168pt}{1.000pt}}
\multiput(975.00,445.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(984,448.42){\rule{2.168pt}{1.000pt}}
\multiput(984.00,447.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(993,449.42){\rule{2.409pt}{1.000pt}}
\multiput(993.00,448.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1003,450.42){\rule{2.168pt}{1.000pt}}
\multiput(1003.00,449.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1012,451.92){\rule{2.168pt}{1.000pt}}
\multiput(1012.00,450.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(1021,453.42){\rule{2.168pt}{1.000pt}}
\multiput(1021.00,452.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1030,454.42){\rule{2.409pt}{1.000pt}}
\multiput(1030.00,453.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1040,455.42){\rule{2.168pt}{1.000pt}}
\multiput(1040.00,454.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1049,456.42){\rule{2.168pt}{1.000pt}}
\multiput(1049.00,455.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1058,457.42){\rule{2.409pt}{1.000pt}}
\multiput(1058.00,456.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1068,458.42){\rule{2.168pt}{1.000pt}}
\multiput(1068.00,457.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1077,459.42){\rule{2.168pt}{1.000pt}}
\multiput(1077.00,458.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1086,460.42){\rule{2.168pt}{1.000pt}}
\multiput(1086.00,459.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1095,461.42){\rule{2.409pt}{1.000pt}}
\multiput(1095.00,460.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1105,462.92){\rule{2.168pt}{1.000pt}}
\multiput(1105.00,461.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(1114,464.42){\rule{2.168pt}{1.000pt}}
\multiput(1114.00,463.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1133,465.42){\rule{2.168pt}{1.000pt}}
\multiput(1133.00,464.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1142,466.42){\rule{2.168pt}{1.000pt}}
\multiput(1142.00,465.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1151,467.42){\rule{2.168pt}{1.000pt}}
\multiput(1151.00,466.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1160,468.42){\rule{2.409pt}{1.000pt}}
\multiput(1160.00,467.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1170,469.42){\rule{2.168pt}{1.000pt}}
\multiput(1170.00,468.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1179,470.42){\rule{2.168pt}{1.000pt}}
\multiput(1179.00,469.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1188,471.42){\rule{2.409pt}{1.000pt}}
\multiput(1188.00,470.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1198,472.42){\rule{2.168pt}{1.000pt}}
\multiput(1198.00,471.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1207,473.42){\rule{2.168pt}{1.000pt}}
\multiput(1207.00,472.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1216,474.42){\rule{2.409pt}{1.000pt}}
\multiput(1216.00,473.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1123.0,467.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1235,475.42){\rule{2.168pt}{1.000pt}}
\multiput(1235.00,474.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1244,476.42){\rule{2.168pt}{1.000pt}}
\multiput(1244.00,475.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1253,477.42){\rule{2.409pt}{1.000pt}}
\multiput(1253.00,476.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1263,478.42){\rule{2.168pt}{1.000pt}}
\multiput(1263.00,477.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1226.0,477.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1281,479.42){\rule{2.409pt}{1.000pt}}
\multiput(1281.00,478.92)(5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1291,480.42){\rule{2.168pt}{1.000pt}}
\multiput(1291.00,479.92)(4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1272.0,481.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(315,113){\usebox{\plotpoint}}
\multiput(315.47,113.00)(0.503,7.282){15}{\rule{0.121pt}{4.832pt}}
\multiput(314.27,113.00)(9.000,111.971){2}{\rule{0.350pt}{2.416pt}}
\multiput(324.48,235.00)(0.503,2.541){17}{\rule{0.121pt}{1.768pt}}
\multiput(323.27,235.00)(10.000,44.331){2}{\rule{0.350pt}{0.884pt}}
\multiput(334.47,283.00)(0.503,2.250){15}{\rule{0.121pt}{1.565pt}}
\multiput(333.27,283.00)(9.000,34.751){2}{\rule{0.350pt}{0.783pt}}
\multiput(343.47,321.00)(0.503,1.891){15}{\rule{0.121pt}{1.332pt}}
\multiput(342.27,321.00)(9.000,29.235){2}{\rule{0.350pt}{0.666pt}}
\multiput(352.48,353.00)(0.503,1.580){17}{\rule{0.121pt}{1.137pt}}
\multiput(351.27,353.00)(10.000,27.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(362.47,383.00)(0.503,1.531){15}{\rule{0.121pt}{1.099pt}}
\multiput(361.27,383.00)(9.000,23.720){2}{\rule{0.350pt}{0.549pt}}
\multiput(371.47,409.00)(0.503,1.531){15}{\rule{0.121pt}{1.099pt}}
\multiput(370.27,409.00)(9.000,23.720){2}{\rule{0.350pt}{0.549pt}}
\multiput(380.47,435.00)(0.503,1.352){15}{\rule{0.121pt}{0.982pt}}
\multiput(379.27,435.00)(9.000,20.962){2}{\rule{0.350pt}{0.491pt}}
\multiput(389.48,458.00)(0.503,1.206){17}{\rule{0.121pt}{0.893pt}}
\multiput(388.27,458.00)(10.000,21.148){2}{\rule{0.350pt}{0.446pt}}
\multiput(399.47,481.00)(0.503,1.232){15}{\rule{0.121pt}{0.904pt}}
\multiput(398.27,481.00)(9.000,19.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(408.47,502.00)(0.503,1.232){15}{\rule{0.121pt}{0.904pt}}
\multiput(407.27,502.00)(9.000,19.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(417.48,523.00)(0.503,1.046){17}{\rule{0.121pt}{0.787pt}}
\multiput(416.27,523.00)(10.000,18.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(427.47,543.00)(0.503,1.112){15}{\rule{0.121pt}{0.826pt}}
\multiput(426.27,543.00)(9.000,17.285){2}{\rule{0.350pt}{0.413pt}}
\multiput(436.47,562.00)(0.503,1.052){15}{\rule{0.121pt}{0.787pt}}
\multiput(435.27,562.00)(9.000,16.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(445.47,580.00)(0.503,1.052){15}{\rule{0.121pt}{0.787pt}}
\multiput(444.27,580.00)(9.000,16.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(454.48,598.00)(0.503,0.885){17}{\rule{0.121pt}{0.683pt}}
\multiput(453.27,598.00)(10.000,15.583){2}{\rule{0.350pt}{0.341pt}}
\multiput(464.47,615.00)(0.503,0.932){15}{\rule{0.121pt}{0.710pt}}
\multiput(463.27,615.00)(9.000,14.527){2}{\rule{0.350pt}{0.355pt}}
\multiput(473.47,631.00)(0.503,0.932){15}{\rule{0.121pt}{0.710pt}}
\multiput(472.27,631.00)(9.000,14.527){2}{\rule{0.350pt}{0.355pt}}
\multiput(482.48,647.00)(0.503,0.779){17}{\rule{0.121pt}{0.613pt}}
\multiput(481.27,647.00)(10.000,13.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(492.47,662.00)(0.503,0.813){15}{\rule{0.121pt}{0.632pt}}
\multiput(491.27,662.00)(9.000,12.688){2}{\rule{0.350pt}{0.316pt}}
\multiput(501.47,676.00)(0.503,0.753){15}{\rule{0.121pt}{0.593pt}}
\multiput(500.27,676.00)(9.000,11.769){2}{\rule{0.350pt}{0.297pt}}
\multiput(510.47,689.00)(0.503,0.753){15}{\rule{0.121pt}{0.593pt}}
\multiput(509.27,689.00)(9.000,11.769){2}{\rule{0.350pt}{0.297pt}}
\multiput(519.48,702.00)(0.503,0.618){17}{\rule{0.121pt}{0.507pt}}
\multiput(518.27,702.00)(10.000,10.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(529.47,714.00)(0.503,0.693){15}{\rule{0.121pt}{0.554pt}}
\multiput(528.27,714.00)(9.000,10.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(538.47,726.00)(0.503,0.573){15}{\rule{0.121pt}{0.476pt}}
\multiput(537.27,726.00)(9.000,9.011){2}{\rule{0.350pt}{0.238pt}}
\multiput(547.00,736.48)(0.511,0.503){17}{\rule{0.438pt}{0.121pt}}
\multiput(547.00,735.27)(9.092,10.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(557.00,746.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(557.00,745.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(566.00,755.47)(0.513,0.503){15}{\rule{0.438pt}{0.121pt}}
\multiput(566.00,754.27)(8.092,9.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(575.00,764.47)(0.677,0.504){11}{\rule{0.537pt}{0.121pt}}
\multiput(575.00,763.27)(7.884,7.000){2}{\rule{0.269pt}{0.350pt}}
\multiput(584.00,771.47)(0.756,0.504){11}{\rule{0.587pt}{0.121pt}}
\multiput(584.00,770.27)(8.781,7.000){2}{\rule{0.294pt}{0.350pt}}
\multiput(594.00,778.47)(0.807,0.505){9}{\rule{0.613pt}{0.122pt}}
\multiput(594.00,777.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(603.00,784.47)(0.807,0.505){9}{\rule{0.613pt}{0.122pt}}
\multiput(603.00,783.27)(7.729,6.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(612.00,790.47)(1.501,0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(612.00,789.27)(8.002,4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(622.00,794.47)(1.342,0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(622.00,793.27)(7.184,4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(631.00,798.47)(2.139,0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(631.00,797.27)(6.639,3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(640.00,801.47)(2.397,0.516){3}{\rule{1.254pt}{0.124pt}}
\multiput(640.00,800.27)(7.397,3.000){2}{\rule{0.627pt}{0.350pt}}
\put(650,804.27){\rule{1.663pt}{0.350pt}}
\multiput(650.00,803.27)(5.549,2.000){2}{\rule{0.831pt}{0.350pt}}
\put(659,805.77){\rule{2.168pt}{0.350pt}}
\multiput(659.00,805.27)(4.500,1.000){2}{\rule{1.084pt}{0.350pt}}
\put(668,806.77){\rule{2.168pt}{0.350pt}}
\multiput(668.00,806.27)(4.500,1.000){2}{\rule{1.084pt}{0.350pt}}
\put(696,806.77){\rule{2.168pt}{0.350pt}}
\multiput(696.00,807.27)(4.500,-1.000){2}{\rule{1.084pt}{0.350pt}}
\put(705,805.77){\rule{2.409pt}{0.350pt}}
\multiput(705.00,806.27)(5.000,-1.000){2}{\rule{1.204pt}{0.350pt}}
\put(715,804.27){\rule{1.663pt}{0.350pt}}
\multiput(715.00,805.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(724,802.27){\rule{1.663pt}{0.350pt}}
\multiput(724.00,803.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(733,800.27){\rule{1.663pt}{0.350pt}}
\multiput(733.00,801.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\multiput(742.00,799.02)(2.397,-0.516){3}{\rule{1.254pt}{0.124pt}}
\multiput(742.00,799.27)(7.397,-3.000){2}{\rule{0.627pt}{0.350pt}}
\multiput(752.00,796.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(752.00,796.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(761.00,793.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(761.00,793.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(770.00,790.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(770.00,790.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(780.00,786.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(780.00,786.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(789.00,782.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(789.00,782.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(798.00,778.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(798.00,778.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(807.00,774.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(807.00,774.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(817.00,770.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(817.00,770.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(826.00,766.02)(1.004,-0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(826.00,766.27)(7.511,-5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(835.00,761.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(835.00,761.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(845.00,757.02)(1.004,-0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(845.00,757.27)(7.511,-5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(854.00,752.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(854.00,752.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(863.00,748.02)(1.004,-0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(863.00,748.27)(7.511,-5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(872.00,743.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(872.00,743.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(882.00,739.02)(1.004,-0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(882.00,739.27)(7.511,-5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(891.00,734.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(891.00,734.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(900.00,730.02)(1.122,-0.507){7}{\rule{0.787pt}{0.122pt}}
\multiput(900.00,730.27)(8.366,-5.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(910.00,725.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(910.00,725.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(919.00,721.02)(1.004,-0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(919.00,721.27)(7.511,-5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(928.00,716.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(928.00,716.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(938.00,712.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(938.00,712.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(947.00,708.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(947.00,708.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(956.00,704.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(956.00,704.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(965.00,700.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(965.00,700.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(975.00,696.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(975.00,696.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(984.00,692.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(984.00,692.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(993.00,688.02)(1.501,-0.509){5}{\rule{0.962pt}{0.123pt}}
\multiput(993.00,688.27)(8.002,-4.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1003.00,684.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(1003.00,684.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(1012.00,680.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1012.00,680.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1021.00,677.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(1021.00,677.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(1030.00,673.02)(2.397,-0.516){3}{\rule{1.254pt}{0.124pt}}
\multiput(1030.00,673.27)(7.397,-3.000){2}{\rule{0.627pt}{0.350pt}}
\multiput(1040.00,670.02)(1.342,-0.509){5}{\rule{0.875pt}{0.123pt}}
\multiput(1040.00,670.27)(7.184,-4.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(1049.00,666.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1049.00,666.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1058.00,663.02)(2.397,-0.516){3}{\rule{1.254pt}{0.124pt}}
\multiput(1058.00,663.27)(7.397,-3.000){2}{\rule{0.627pt}{0.350pt}}
\multiput(1068.00,660.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1068.00,660.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1077.00,657.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1077.00,657.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1086.00,654.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1086.00,654.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1095.00,651.02)(2.397,-0.516){3}{\rule{1.254pt}{0.124pt}}
\multiput(1095.00,651.27)(7.397,-3.000){2}{\rule{0.627pt}{0.350pt}}
\multiput(1105.00,648.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1105.00,648.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1114.00,645.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1114.00,645.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\put(1123,641.27){\rule{1.837pt}{0.350pt}}
\multiput(1123.00,642.27)(6.186,-2.000){2}{\rule{0.919pt}{0.350pt}}
\multiput(1133.00,640.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1133.00,640.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1142.00,637.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1142.00,637.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\put(1151,633.27){\rule{1.663pt}{0.350pt}}
\multiput(1151.00,634.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1160,631.27){\rule{1.837pt}{0.350pt}}
\multiput(1160.00,632.27)(6.186,-2.000){2}{\rule{0.919pt}{0.350pt}}
\multiput(1170.00,630.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(1170.00,630.27)(6.639,-3.000){2}{\rule{0.569pt}{0.350pt}}
\put(1179,626.27){\rule{1.663pt}{0.350pt}}
\multiput(1179.00,627.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1188,624.27){\rule{1.837pt}{0.350pt}}
\multiput(1188.00,625.27)(6.186,-2.000){2}{\rule{0.919pt}{0.350pt}}
\put(1198,622.27){\rule{1.663pt}{0.350pt}}
\multiput(1198.00,623.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1207,620.27){\rule{1.663pt}{0.350pt}}
\multiput(1207.00,621.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1216,618.27){\rule{1.837pt}{0.350pt}}
\multiput(1216.00,619.27)(6.186,-2.000){2}{\rule{0.919pt}{0.350pt}}
\put(1226,616.27){\rule{1.663pt}{0.350pt}}
\multiput(1226.00,617.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1235,614.27){\rule{1.663pt}{0.350pt}}
\multiput(1235.00,615.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1244,612.27){\rule{1.663pt}{0.350pt}}
\multiput(1244.00,613.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1253,610.77){\rule{2.409pt}{0.350pt}}
\multiput(1253.00,611.27)(5.000,-1.000){2}{\rule{1.204pt}{0.350pt}}
\put(1263,609.27){\rule{1.663pt}{0.350pt}}
\multiput(1263.00,610.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1272,607.27){\rule{1.663pt}{0.350pt}}
\multiput(1272.00,608.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(1281,605.77){\rule{2.409pt}{0.350pt}}
\multiput(1281.00,606.27)(5.000,-1.000){2}{\rule{1.204pt}{0.350pt}}
\put(1291,604.27){\rule{1.663pt}{0.350pt}}
\multiput(1291.00,605.27)(5.549,-2.000){2}{\rule{0.831pt}{0.350pt}}
\put(677.0,808.0){\rule[-0.175pt]{4.577pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(315,113){\usebox{\plotpoint}}
\multiput(315.99,113.00)(0.501,0.852){13}{\rule{0.121pt}{1.150pt}}
\multiput(313.75,113.00)(9.000,12.613){2}{\rule{0.600pt}{0.575pt}}
\multiput(324.00,128.99)(0.551,0.501){13}{\rule{0.817pt}{0.121pt}}
\multiput(324.00,126.75)(8.305,9.000){2}{\rule{0.408pt}{0.600pt}}
\multiput(334.00,137.99)(0.558,0.501){11}{\rule{0.825pt}{0.121pt}}
\multiput(334.00,135.75)(7.288,8.000){2}{\rule{0.413pt}{0.600pt}}
\multiput(343.00,145.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(343.00,143.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(352.00,152.99)(0.727,0.501){9}{\rule{1.007pt}{0.121pt}}
\multiput(352.00,150.75)(7.910,7.000){2}{\rule{0.504pt}{0.600pt}}
\multiput(362.00,159.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(362.00,157.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(371.00,165.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(371.00,163.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(380.00,170.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(380.00,168.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(389.00,175.99)(1.099,0.502){5}{\rule{1.350pt}{0.121pt}}
\multiput(389.00,173.75)(7.198,5.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(399.00,180.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(399.00,178.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(408.00,185.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(408.00,183.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(417.00,189.99)(1.575,0.503){3}{\rule{1.650pt}{0.121pt}}
\multiput(417.00,187.75)(6.575,4.000){2}{\rule{0.825pt}{0.600pt}}
\multiput(427.00,193.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(427.00,191.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(436.00,197.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(436.00,195.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(445.00,201.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(445.00,199.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(454.00,205.99)(1.575,0.503){3}{\rule{1.650pt}{0.121pt}}
\multiput(454.00,203.75)(6.575,4.000){2}{\rule{0.825pt}{0.600pt}}
\put(464,209.25){\rule{1.950pt}{0.600pt}}
\multiput(464.00,207.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(473.00,212.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(473.00,210.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\put(482,216.25){\rule{2.150pt}{0.600pt}}
\multiput(482.00,214.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(492,219.25){\rule{1.950pt}{0.600pt}}
\multiput(492.00,217.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(501,222.25){\rule{1.950pt}{0.600pt}}
\multiput(501.00,220.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(510.00,225.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(510.00,223.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\put(519,229.25){\rule{2.150pt}{0.600pt}}
\multiput(519.00,227.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(529,232.25){\rule{1.950pt}{0.600pt}}
\multiput(529.00,230.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(538,235.25){\rule{1.950pt}{0.600pt}}
\multiput(538.00,233.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(547,238.25){\rule{2.150pt}{0.600pt}}
\multiput(547.00,236.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(557,241.25){\rule{1.950pt}{0.600pt}}
\multiput(557.00,239.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(566,244.25){\rule{1.950pt}{0.600pt}}
\multiput(566.00,242.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(575,247.25){\rule{1.950pt}{0.600pt}}
\multiput(575.00,245.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(584,250.25){\rule{2.150pt}{0.600pt}}
\multiput(584.00,248.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(594,253.25){\rule{1.950pt}{0.600pt}}
\multiput(594.00,251.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(603,256.25){\rule{1.950pt}{0.600pt}}
\multiput(603.00,254.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(612,259.25){\rule{2.150pt}{0.600pt}}
\multiput(612.00,257.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(622,261.75){\rule{2.168pt}{0.600pt}}
\multiput(622.00,260.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(631,264.25){\rule{1.950pt}{0.600pt}}
\multiput(631.00,262.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(640,267.25){\rule{2.150pt}{0.600pt}}
\multiput(640.00,265.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(650,270.25){\rule{1.950pt}{0.600pt}}
\multiput(650.00,268.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(659,273.25){\rule{1.950pt}{0.600pt}}
\multiput(659.00,271.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(668,276.25){\rule{1.950pt}{0.600pt}}
\multiput(668.00,274.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(677,279.25){\rule{2.150pt}{0.600pt}}
\multiput(677.00,277.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(687,282.25){\rule{1.950pt}{0.600pt}}
\multiput(687.00,280.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(696,285.25){\rule{1.950pt}{0.600pt}}
\multiput(696.00,283.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(705,288.25){\rule{2.150pt}{0.600pt}}
\multiput(705.00,286.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(715,291.25){\rule{1.950pt}{0.600pt}}
\multiput(715.00,289.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(724,294.25){\rule{1.950pt}{0.600pt}}
\multiput(724.00,292.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(733,297.25){\rule{1.950pt}{0.600pt}}
\multiput(733.00,295.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(742,300.25){\rule{2.150pt}{0.600pt}}
\multiput(742.00,298.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(752,303.25){\rule{1.950pt}{0.600pt}}
\multiput(752.00,301.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(761,306.25){\rule{1.950pt}{0.600pt}}
\multiput(761.00,304.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(770,309.25){\rule{2.150pt}{0.600pt}}
\multiput(770.00,307.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(780,312.25){\rule{1.950pt}{0.600pt}}
\multiput(780.00,310.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(789,315.25){\rule{1.950pt}{0.600pt}}
\multiput(789.00,313.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(798,317.75){\rule{2.168pt}{0.600pt}}
\multiput(798.00,316.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(807,320.25){\rule{2.150pt}{0.600pt}}
\multiput(807.00,318.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(817,323.25){\rule{1.950pt}{0.600pt}}
\multiput(817.00,321.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(826,326.25){\rule{1.950pt}{0.600pt}}
\multiput(826.00,324.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(835,329.25){\rule{2.150pt}{0.600pt}}
\multiput(835.00,327.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(845,332.25){\rule{1.950pt}{0.600pt}}
\multiput(845.00,330.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(854,334.75){\rule{2.168pt}{0.600pt}}
\multiput(854.00,333.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(863,337.25){\rule{1.950pt}{0.600pt}}
\multiput(863.00,335.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(872,340.25){\rule{2.150pt}{0.600pt}}
\multiput(872.00,338.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(882,343.25){\rule{1.950pt}{0.600pt}}
\multiput(882.00,341.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(891,345.75){\rule{2.168pt}{0.600pt}}
\multiput(891.00,344.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(900,348.25){\rule{2.150pt}{0.600pt}}
\multiput(900.00,346.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(910,351.25){\rule{1.950pt}{0.600pt}}
\multiput(910.00,349.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(919,353.75){\rule{2.168pt}{0.600pt}}
\multiput(919.00,352.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(928,356.25){\rule{2.150pt}{0.600pt}}
\multiput(928.00,354.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(938,359.25){\rule{1.950pt}{0.600pt}}
\multiput(938.00,357.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(947,361.75){\rule{2.168pt}{0.600pt}}
\multiput(947.00,360.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(956,364.25){\rule{1.950pt}{0.600pt}}
\multiput(956.00,362.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(965,366.75){\rule{2.409pt}{0.600pt}}
\multiput(965.00,365.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(975,368.75){\rule{2.168pt}{0.600pt}}
\multiput(975.00,367.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(984,371.25){\rule{1.950pt}{0.600pt}}
\multiput(984.00,369.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(993,373.75){\rule{2.409pt}{0.600pt}}
\multiput(993.00,372.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1003,376.25){\rule{1.950pt}{0.600pt}}
\multiput(1003.00,374.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(1012,378.75){\rule{2.168pt}{0.600pt}}
\multiput(1012.00,377.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1021,380.75){\rule{2.168pt}{0.600pt}}
\multiput(1021.00,379.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1030,383.25){\rule{2.150pt}{0.600pt}}
\multiput(1030.00,381.75)(5.538,3.000){2}{\rule{1.075pt}{0.600pt}}
\put(1040,385.75){\rule{2.168pt}{0.600pt}}
\multiput(1040.00,384.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1049,387.75){\rule{2.168pt}{0.600pt}}
\multiput(1049.00,386.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1058,389.75){\rule{2.409pt}{0.600pt}}
\multiput(1058.00,388.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1068,391.75){\rule{2.168pt}{0.600pt}}
\multiput(1068.00,390.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1077,393.75){\rule{2.168pt}{0.600pt}}
\multiput(1077.00,392.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1086,395.75){\rule{2.168pt}{0.600pt}}
\multiput(1086.00,394.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1095,397.75){\rule{2.409pt}{0.600pt}}
\multiput(1095.00,396.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1105,399.75){\rule{2.168pt}{0.600pt}}
\multiput(1105.00,398.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1114,401.75){\rule{2.168pt}{0.600pt}}
\multiput(1114.00,400.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1123,403.75){\rule{2.409pt}{0.600pt}}
\multiput(1123.00,402.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1133,405.75){\rule{2.168pt}{0.600pt}}
\multiput(1133.00,404.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1142,407.75){\rule{2.168pt}{0.600pt}}
\multiput(1142.00,406.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1151,409.75){\rule{2.168pt}{0.600pt}}
\multiput(1151.00,408.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1160,411.75){\rule{2.409pt}{0.600pt}}
\multiput(1160.00,410.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1170,413.75){\rule{2.168pt}{0.600pt}}
\multiput(1170.00,412.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1179,415.25){\rule{2.168pt}{0.600pt}}
\multiput(1179.00,414.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(1188,416.75){\rule{2.409pt}{0.600pt}}
\multiput(1188.00,415.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1198,418.75){\rule{2.168pt}{0.600pt}}
\multiput(1198.00,417.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1207,420.75){\rule{2.168pt}{0.600pt}}
\multiput(1207.00,419.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1216,422.25){\rule{2.409pt}{0.600pt}}
\multiput(1216.00,421.75)(5.000,1.000){2}{\rule{1.204pt}{0.600pt}}
\put(1226,423.75){\rule{2.168pt}{0.600pt}}
\multiput(1226.00,422.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1235,425.25){\rule{2.168pt}{0.600pt}}
\multiput(1235.00,424.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(1244,426.75){\rule{2.168pt}{0.600pt}}
\multiput(1244.00,425.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1253,428.75){\rule{2.409pt}{0.600pt}}
\multiput(1253.00,427.75)(5.000,2.000){2}{\rule{1.204pt}{0.600pt}}
\put(1263,430.25){\rule{2.168pt}{0.600pt}}
\multiput(1263.00,429.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(1272,431.75){\rule{2.168pt}{0.600pt}}
\multiput(1272.00,430.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(1281,433.25){\rule{2.409pt}{0.600pt}}
\multiput(1281.00,432.75)(5.000,1.000){2}{\rule{1.204pt}{0.600pt}}
\put(1291,434.75){\rule{2.168pt}{0.600pt}}
\multiput(1291.00,433.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\end{picture}
